Test of Time: A Benchmark for Evaluating LLMs on Temporal Reasoning

Large language models (LLMs) have showcased remarkable reasoning capabilities, yet they remain susceptible to errors, particularly in temporal reasoning tasks involving complex temporal logic. Existing research has explored LLM performance on temporal reasoning using diverse datasets and benchmarks. However, these studies often rely on real-world data that LLMs may have encountered during pre-training or employ anonymization techniques that can inadvertently introduce factual inconsistencies. In this work, we address these limitations by introducing novel synthetic datasets specifically designed to assess LLM temporal reasoning abilities in various scenarios. The diversity of question types across these datasets enables systematic investigation into the impact of the problem structure, size, question type, fact order, and other factors on LLM performance. Our findings provide valuable insights into the strengths and weaknesses of current LLMs in temporal reasoning tasks. To foster further research in this area, we are open-sourcing the datasets and evaluation framework used in our experiments: https://huggingface.co/datasets/baharef/ToT.

==> charts/llm-accuracy-combined.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={
                      group name=myplot,
                      group size= 2 by 1, horizontal sep=0.75cm},height=5cm,ymax=100,xtick=data,ymin=0,ymax=100,ybar,legend cell align=left,ybar]
\nextgroupplot[
 	ylabel={Accuracy, \%},
 	xlabel={Number of edges},
 	symbolic x coords={$<\!250$, 200--500, 500--750, 750--1000, $>\!1000$},
 	width=0.75\linewidth,
 	]
\addplot[fill=cycle5] coordinates {
    ($<\!250$,75.33169533169534)
    (200--500,48.76712328767123)
    (500--750,42.94117647058823)
    (750--1000,37.64705882352941)
    ($>\!1000$,46.89655172413793)
};
\addplot[fill=cycle1,postaction={pattern=north east lines}] coordinates {
    ($<\!250$,75.38083538083538)
    (200--500,40.273972602739725)
    (500--750,35.294117647058826)
    (750--1000,20.0)
    ($>\!1000$,30.344827586206897)
};
\addplot[fill=cycle8,postaction={pattern=crosshatch dots}] coordinates {
    ($<\!250$,57.690417690417696)
    (200--500,38.63013698630137)
    (500--750,30.58823529411765)
    (750--1000,22.35294117647059)
    ($>\!1000$,20.0)
};
\nextgroupplot[
 	xlabel={Number of nodes},
 	symbolic x coords={$<\!10$, 10--20, $>\!20$},
 	width=.45\linewidth,
 	enlarge x limits=0.2,
 	legend style={at={(1,1.05)},anchor=south east},
 	legend columns=3,
 	]
\addplot[fill=cycle5] coordinates {
    ($<\!10$,82.14876033057851)
    (10--20,68.3157894736842)
    ($>\!20$,59.27710843373494)
};
\addplot[fill=cycle1,postaction={pattern=north east lines}] coordinates {
    ($<\!10$,79.00826446280992)
    (10--20,67.6842105263158)
    ($>\!20$,54.69879518072289)
};
\addplot[fill=cycle8,postaction={pattern=crosshatch dots}] coordinates {
    ($<\!10$,58.01652892561984)
    (10--20,56.21052631578948)
    ($>\!20$,42.570281124497996)
};
\legend{Gemini 1.5 Pro,GPT-4,Claude Sonnet}
\end{groupplot}
\end{tikzpicture}

==> figure1.tex <==
% % \definecolor{saga}{rgb}{0.66, 0.73, 0.81}
% \definecolor{chartreuse}{rgb}{0.75, 1.0, 0.7}
% % \definecolor{lavender}{rgb}{0.9, 0.9, 0.98}
% % \definecolor{brighterlavender}{rgb}{0.94, 0.94, 1.0}
% \definecolor{lavender}{rgb}{0.80, 0.80, 0.96}
\newcommand{\myfontsize}{\fontsize{7.5}{8}\selectfont} % Adjust values as needed

\begin{tikzpicture}[
  user/.style={rectangle callout, callout relative pointer={(-0.5cm,0.5cm)}, fill=lavender, drop shadow, text width=5.5cm, align=left, font=\myfontsize},
  userl/.style={rectangle callout, callout relative pointer={(-0.5cm,0.5cm)}, fill=lavender, drop shadow, text width=6.8cm, align=left, font=\myfontsize},
  chatbot/.style={rectangle callout, callout relative pointer={(0.5cm,0.5cm)}, fill=chartreuse, drop shadow, text width=5.4cm, align=left, font=\myfontsize},
  chatbotl/.style={rectangle callout, callout relative pointer={(0.5cm,0.5cm)}, fill=chartreuse, drop shadow, text width=5.8cm, align=left, font=\myfontsize}
]

% Left side chat
\node[userl] (user1) at (0,2) {\textit{\textbf{Prompt}}: Below are the list of head coaches for Chelsea FC. Who was the coach before Pochettino?\\Pochettino: July 2023 to May 2024\\Potter: September 2022 to April 2023\\Tuchel: January 2021 to September 2022\\Lampard: July 2019 to January 2021 and April 2023 to June 2023\\Sarri: July 2018 to June 2019};
\node[chatbotl] (chatbot1) at (0,-0.35) {\textit{\textbf{Model Response}}: The coach before Pochettino was \textbf{Frank Lampard} during his second stint with the club from April 2023 to June 2023.};

\node[text width=6cm] at (0,-1.5) 
    {Grounded prompt (answered correctly)};

% Right side chat
\node[user] (user2) at (7.3,2) {\textit{\textbf{Prompt}}: Below are the list of head coaches for a club. Who was the coach before E5?\\E5: July 2023 to May 2024\\E4: September 2022 to April 2023\\E3: January 2021 to September 2022\\E2: July 2019 to January 2021 and April 2023 to June 2023\\E1: July 2018 to June 2019};
\node[chatbot] (chatbot2) at (7.3,-0.35) {\textit{\textbf{Model Response}}: \textbf{E4} was the coach before E5.};

\node[text width=6cm] at (7.5,-1.5) 
    {Abstract prompt (answered incorrectly)};

% Vertical separation line
\draw (4.0,-1.0) -- (4.0,3.2);

\end{tikzpicture}
\vspace{-1.3em}

==> time_arith_figure.tex <==
% \tikzset{
%   header node/.style={%
%     rectangle split,
%     rectangle split parts=2,
%     draw,
%     rectangle split part fill={#1, white}, % Header color, Body color
%     text width=2.5cm, % Adjust width as needed
%     align=center,
%     font=\scriptsize
%   }
% }

% \tikzset{
%   large header node/.style={%
%     rectangle split,
%     rectangle split parts=2,
%     draw,
%     rectangle split part fill={#1, white}, % Header color, Body color
%     text width=9cm, % Adjust width as needed
%     align=center,
%     font=\scriptsize
%   }
% }

% % \definecolor{saga}{rgb}{0.66, 0.73, 0.81}
% \definecolor{chartreuse}{rgb}{0.75, 1.0, 0.7}
% \definecolor{lavender}{rgb}{0.9, 0.9, 0.98}
% % \definecolor{brighterlavender}{rgb}{0.94, 0.94, 1.0}
% \definecolor{lavender}{rgb}{0.80, 0.80, 0.96}

\tikzset{
  header node/.style={%
    rectangle split,
    rectangle split parts=2,
    draw,
    rounded corners,  % Rounded corners for softer look
    thick,            % Thicker border for emphasis
    rectangle split part fill={#1, white}, % Header color, Body color
    text width=2.8cm,
    align=center,
    % font=\small\bfseries  % Slightly larger, bold font
    font=\scriptsize
  }
}

\tikzset{
  large header node/.style={%
    header node=#1, 
    text width=10cm,
    minimum height=4cm  % Increased height to accommodate code
  }
}

\begin{tikzpicture}

\node[header node=chartreuse] (box1) {
    \textbf{Seed Set} 
    \nodepart{second}
    We selected a seed set of questions.
  };

\node[header node=lavender, right=of box1] (box2) {
    \textbf{Expand} 
    \nodepart{second}
    The annotators expanded the seed set into a large set of questions. 
  };

\node[header node=chartreuse, right=of box2] (box3) {
    \textbf{Filter} 
    \nodepart{second}
    We filtered knowledge heavy and corner case questions.
  };

\node[header node=chartreuse, right=of box3] (box4) {
    \textbf{Categorize} 
    \nodepart{second}
    We grouped the questions based on the required time arithmetic operations.
  };

\node[large header node=chartreuse, below=of box2, xshift=4.1cm, yshift=0.3cm] (box5) {
    \textbf{Functionalize} 
    \nodepart{second}
    We implemented a functional version of each question, where the input arguments are sampled and final answers are calculated using python libraries.
    \begin{verbatim}
    # EXAMPLE: Add days function
    def add_days(start_time, end_time):
        date = random_date()
        n = random.randint(10,100)
        question = f"If today is {date}, what is the day {n} days from now?"
        answer = current_day + datetime.timedelta(days = n)
        return question, answer
\end{verbatim}
  };

\node[header node=chartreuse, left=of box5] (box6) {
    \textbf{Sample} 
    \nodepart{second}
    We generated a dataset by sampling questions and answers from the codes.
  };


% \draw[->] (box1) -- (box2);
% \draw[->] (box2) -- (box3);
% \draw[->] (box3) -- (box4);
% \draw[->] (box4) -- (box5);
% \draw[->] (box5) -- (box6);
\foreach \i/\j in {1/2,2/3,3/4,4/5,5/6}{
  \draw[->, semithick] (box\i) -- (box\j); 
}
\end{tikzpicture}

% \tikzset{
%   header node/.style={%
%     rectangle split,
%     rectangle split parts=2,
%     draw,
%     rounded corners,  % Rounded corners for softer look
%     thick,            % Thicker border for emphasis
%     rectangle split part fill={#1!30, white}, % Lighter header color
%     text width=2.8cm,
%     align=center,
%     font=\small\bfseries  % Slightly larger, bold font
%   }
% }

% \tikzset{
%   large header node/.style={%
%     header node=#1, 
%     text width=10cm,
%     minimum height=4cm  % Increased height to accommodate code
%   }
% }

% \begin{tikzpicture}[node distance=1cm and 2cm]  % Adjusted node distances

% \node[header node=green!70!black] (box1) {Seed Set
%   \nodepart{second}\small
%   We selected a seed set of questions.
% };

% \node[header node=blue!70!black, right=of box1] (box2) {Expand
%   \nodepart{second}\small
%   The annotators expanded the seed set into a large set of questions.
% };

% \node[header node=green!70!black, right=of box2] (box3) {Filter
%   \nodepart{second}\small
%   We filtered knowledge-heavy and corner-case questions.
% };

% \node[header node=green!70!black, right=of box3] (box4) {Categorize
%   \nodepart{second}\small
%   We grouped the questions based on the required time arithmetic operations.
% };

% \node[large header node=green!70!black, below=of box2, yshift=-1cm] (box5) {Functionalize
%   \nodepart{second}\small
%   We implemented a functional version of each question, where the input arguments are sampled and final answers are calculated using Python libraries.
%   \begin{verbatim}[fontsize=\tiny]  % Smaller font for code
%   # EXAMPLE: Add days function
%   def add_days(start_time, end_time):
%     date = random_date()
%     n = random.randint(10,100)
%     question = f"If today is {date}, what is the day {n} days from now?"
%     answer = current_day + datetime.timedelta(days = n)
%     return question, answer
%   \end{verbatim}
% };

% \node[header node=green!70!black, right=of box5] (box6) {Sample
%   \nodepart{second}\small
%   We generated a dataset by sampling questions and answers from the codes.
% };

% \foreach \i/\j in {1/2,2/3,3/4,4/5,5/6}{
%   \draw[->, thick] (box\i) -- (box\j); 
% }
% \end{tikzpicture}

==> time_semantic_figure.tex <==
\tikzset{
  header node/.style={%
    rectangle split,
    rectangle split parts=2,
    draw,
    rounded corners,  % Rounded corners for softer look
    thick,            % Thicker border for emphasis
    rectangle split part fill={#1, white}, % Header color, Body color
    text width=4.7cm,
    align=center,
    % font=\small\bfseries  % Slightly larger, bold font
    font=\scriptsize
  }
}

\tikzset{
  large header node/.style={%
    header node=#1, 
    text width=10cm,
    minimum height=4cm  % Increased height to accommodate code
  }
}


\begin{tikzpicture}[->, >=stealth, node distance=1.5cm and 2cm, xshift=-10cm]

\tikzstyle{graph_node} = [circle, draw, fill=lavender, inner sep=2pt, minimum size=2em, font=\scriptsize]
\tikzstyle{graph_edge} = [left, font=\tiny,sloped,anchor=south,auto=false]

% Left graph
\node[graph_node] (A) {A};
\node[graph_node] (B) [right of=A] {B};
\node[graph_node] (C) [below right of=B] {C};
\node[graph_node] (D) [below left of=C] {D};
\node[graph_node] (E) at ([shift=({225:4 em})]B) {E};

\path (A) edge (B);
\path (B) edge (C);
\path (C) edge (D);
\path (E) edge (B);

\node at ($(B.north)+(-0.6,0.2)$) {\scriptsize\textbf{1.\ Generate a graph}};

% Right graph
\node[graph_node] (A2) [right=3.5cm of A] {E11};
\node[graph_node] (B2) [right of=A2] {E23};
\node[graph_node] (C2) [below right of=B2] {E32};
\node[graph_node] (D2) [below left of=C2] {E4};
\node[graph_node] (E2) at ([shift=({225:5 em})]B2) {E51};

\path (A2) edge node[graph_edge] {R21} (B2);
\path (B2) edge node[graph_edge] {R21} (C2);
\path (C2) edge node[graph_edge] {R30} (D2);
\path (E2) edge node[graph_edge,anchor=north] {R17} (B2);

\node at ($(B2.north)+(-0.6,0.2)$) {\scriptsize\textbf{2.\ Assign entity and relation names}};
% Middle arrow and text
\path[-Stealth, thick, black] ($(C.east)+(0.2,0)$) edge ($(C.east)+(0.9,0)$);


\node[header node=chartreuse, right=3.6cm of A2] (box1) {
    \textbf{3.\ Generate temporal facts} 
    \nodepart{second}
E11 was the R21 of E23 from 1983 to 1985.\\
E23 was the R21 of E32 from 2007 to 2013.\\
E51 was the R17 of E23 from 2004 to 2009.\\
E32 was the R30 of E4 from 2010 to 2012.
  };
  
\node[header node=chartreuse, below=of box1, yshift=1.3cm] (box2) {
    \textbf{4.\ Generate a question} 
    \nodepart{second}
    Which entity was the R17 of E23 at the time when E32 started being the R21 of E23?
  };

% Arrow to the right and text boxes
\path[-Stealth, thick, black] ($(C2.east)+(0.2,0)$) edge ($(C2.east)+(0.9,0)$);
\end{tikzpicture}

